The SABRE project and the SABRE PoP

SABRE aims to directly measure the annual modulation of the dark matter interaction rate with NaI(Tl) crystals. A modulation compatible with the standard hypothesis in which our Galaxy is embedded in a dark matter halo has been measured by the DAMA experiment in the same target material. Other direct detection experiments, using different target materials, seem to exclude the interpretation of such modulation in the simplest scenario of WIMP-nucleon elastic scattering. The SABRE experiment aims to carry out an independent search with sufficient sensitivity to confirm or refute the DAMA claim. The SABRE concept and goal is to obtain a background rate of the order of 0.1 cpd/kg/keVee in the energy region of interest. This challenging goal is achievable by operating high-purity crystals inside a liquid scintillator veto for active background rejection. In addition, twin detectors will be located in the northern and southern hemispheres to identify possible contributions to the modulation from seasonal or site-related effects. The SABRE project includes an initial Proof-of-Principle phase at LNGS (Italy), to assess the radio-purity of the crystals and the efficiency of the liquid scintillator veto. This paper describes the general concept of SABRE and the expected sensitivity to WIMP annual modulation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

